Identification for Inverse Gaussian Channels

We derive lower and upper bounds on the identification capacity of inverse Gaussian (IG) channels, a fundamental model for molecular communications in fluid environments. The analysis considers deterministic encoding schemes under a peak time constraint and characterizes the asymptotic growth of optimal codebook sizes. In the converse, by leveraging the Borel-Cantelli lemma and the super-exponential near-zero tail behavior of the IG distribution, we establish an almost-sure lower bound on the first-passage time of drifting diffusing molecules. This leads to the conclusion that the identification capacity exhibits super-exponential growth with the codeword length $n$, i.e., $\sim 2^{(n \log n)R_n}$, where $R_n$ is the coding rate.

==> Inv_Gau_pdf.tex <==
\begin{tikzpicture}
	
	
	\begin{axis}[
		xmin=0,
		xmax=4,
		ymin=0,
		ymax=1.1,
		domain=.01:4,
		samples=300,
		width=12.5cm,
		height=7cm,
		xlabel={$z$},
		ylabel={$f_Z(z \mid \mu,\lambda)$},
		title={Parameter Effects on The IG PDF},
		grid=both,
		minor grid style={gray!20},
		major grid style={gray!50},
		legend style={
			at={(0.7,0.98)},
			anchor=north west,
			draw=none,
			fill=orange_6b!10,
			font=\small
		},
		legend pos=north east,
		tick label style={
			/pgf/number format/use comma=false,
			/pgf/number format/fixed,
			/pgf/number format/precision=2
		},
		xtick={0,1,2,3,4},
		ytick={0,0.5,1,1.5,2},
		scaled ticks=false,
		xmajorgrids,
		ymajorgrids,
		grid style={line width=0.2pt, draw=gray!40},
		minor tick num=4
		]
		
		% ----------- λ EFFECT — GRAY SCALE (μ = 2) -----------
		
		\addplot[very thick, color=Green!40]
		{sqrt(10/(2*pi*x^3)) * exp(-(10*(x-2)^2)/(8*x))};
		\addlegendentry{$\mu=2,\ \lambda=10$}
		
		%\addplot[very thick, color=gray!65]
		%{sqrt(13/(2*pi*x^3)) * exp(-(13*(x-2)^2)/(8*x))};
		%\addlegendentry{$\mu=2,\ \lambda=13$}
		
	   \addplot[very thick, color=Green!90]
		{sqrt(16/(2*pi*x^3)) * exp(-(16*(x-2)^2)/(8*x))};
		\addlegendentry{$\mu=2,\ \lambda=16$}
		
		% ----------- μ EFFECT — BLUE SCALE (λ = 1) -----------
		
		\addplot[very thick, color=blau_2b!40]
		{sqrt(1/(2*pi*x^3)) * exp(-(1*(x-1)^2)/(2*x))};
		\addlegendentry{$\mu=1,\ \lambda=1$}
		
		%\addplot[very thick, color=blau_2b!65]
		%{sqrt(1/(2*pi*x^3)) * exp(-(1*(x-3)^2)/(18*x))};
		%\addlegendentry{$\mu=3,\ \lambda=1$}
		
		\addplot[very thick, color=blau_2b!90]
		{sqrt(1/(2*pi*x^3)) * exp(-(1*(x-6)^2)/(72*x))};
		\addlegendentry{$\mu=6,\ \lambda=1$}
		
	\end{axis}
\end{tikzpicture}

==> Pos_PDf.tex <==
\begin{tikzpicture}[scale=1, transform shape]
	\begin{axis}[
		xmin=-20,
		xmax=80,
		ymin=0,
		ymax=.17,
		xlabel={$x~(\mu m)$},
		ylabel={$f_X(x;t)$},
		scaled y ticks=false,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2
		},
		legend pos=north east,
		% grid=both,
		domain=-20:80,
		samples=400,
		width=12.5cm,
		height=7cm,
		title={Probability Density Function of Particle's Position},
		%grid=both,
		minor grid style={gray!20},
		major grid style={gray!50},
		legend style={
			at={(0.7,0.98)},
			anchor=north west,
			draw=none,
			fill=orange_6b!10,
			font=\small
		},
		scaled ticks=false,
		xmajorgrids,
		ymajorgrids,
		grid style={line width=0.2pt, draw=gray!40},
		minor tick num=4,
		]
		
		% Parameters (in comments for reference)
		% v = 10 um/s
		% D = 10 um^2/s
		% sigma0 = 2 um
		
		% t1 = 0.1 s
		% sigma^2 = 4 + 20(0.1) = 6, mean = 1
		\addplot[very thick, color=blau_2b]
		{1/sqrt(2*pi*(6)) * exp(-((x - 1)^2)/(2*(6)))};
		\addlegendentry{$t=0.1\,s$}
		
		
		% t2 = 1 s
		% sigma^2 = 4 + 20(1) = 24, mean = 10
		\addplot[very thick, color=blau_2b!80]
		{1/sqrt(2*pi*(24)) * exp(-((x - 10)^2)/(2*(24)))};
		\addlegendentry{$t=1\,s$}
		
		
		
		% t4 = 3 s
		% sigma^2 = 4 + 20(3) = 64, mean = 30
		\addplot[very thick, color=blau_2b!50]
		{1/sqrt(2*pi*(64)) * exp(-((x - 30)^2)/(2*(64)))};
		\addlegendentry{$t=3\,s$}
		
		
		% t = 5 s
		% sigma^2 = 104, mean = 50
		\addplot[very thick, color=blau_2b!30]
		{1/sqrt(2*pi*(104)) * exp(-((x - 50)^2)/(2*(104)))};
		\addlegendentry{$t=5\,s$}
		
	\end{axis}
\end{tikzpicture}

==> Sys_Mdl.tex <==
\begin{tikzpicture}[xscale=70, yscale=70]
	
	% Physical parameters unchanged
	\def\d{0.15}            		% .15 mm
	\def\steps{100}				% Delta = .2 s
	\def\sigma{0.002}    	% 0.002 mm
	\def\v{0.001}			%  0.001 mm/s
	% D = 10 mu m^2/s
	
	
	
	
	% Axes
	\draw[->] (-0.01,0) -- (\d+0.01,0) node[right] {$x$};
	\draw[->] (0,-0.04) -- (0,0.04) node[above] {$y$};
	
	% Wall
	\draw[thick, dashed] (\d,-0.04) -- (\d,0.04);
	\node[right] at (\d,0.04) {Rx};
	
	% Tx
	\fill[blau_2b] (0,0) circle (0.0014);
	\node[below left] at (0,0) {Tx};
	
	% Initial position
	\pgfmathsetmacro{\x}{0}
	\pgfmathsetmacro{\y}{0}
	
	% Brownian motion
	\foreach \i in {1,...,\steps} {
		
		\pgfmathsetmacro{\u}{max(rnd,0.0001)}
		\pgfmathsetmacro{\w}{rnd}
		
		\pgfmathsetmacro{\dx}{\sigma*sqrt(-2*ln(\u))*cos(360*\w)}
		\pgfmathsetmacro{\dy}{\sigma*sqrt(-2*ln(\u))*sin(360*\w)}
		
		\pgfmathsetmacro{\xnew}{\x + \v + \dx}
		\pgfmathsetmacro{\ynew}{\y + \dy}
		
		\draw[SkyBlue, thick] (\x,\y) -- (\xnew,\ynew);
		
		\xdef\x{\xnew}
		\xdef\y{\ynew}
	}
	
	% Final point
	\fill[Dandelion] (\x,\y) circle (0.001);
	
	% Distance marker
	\draw[<->, thin] (0,-0.03) -- (\d,-0.03) node[midway, below] {$d=0.15mm$};
	
\end{tikzpicture}
